A Reinforcement Learning-Boosted Motion Planning Framework: Comprehensive Generalization Performance in Autonomous Driving

This study introduces a novel approach to autonomous motion planning, informing an analytical algorithm with a reinforcement learning (RL) agent within a Frenet coordinate system. The combination directly addresses the challenges of adaptability and safety in autonomous driving. Motion planning algorithms are essential for navigating dynamic and complex scenarios. Traditional methods, however, lack the flexibility required for unpredictable environments, whereas machine learning techniques, particularly reinforcement learning (RL), offer adaptability but suffer from instability and a lack of explainability. Our unique solution synergizes the predictability and stability of traditional motion planning algorithms with the dynamic adaptability of RL, resulting in a system that efficiently manages complex situations and adapts to changing environmental conditions. Evaluation of our integrated approach shows a significant reduction in collisions, improved risk management, and improved goal success rates across multiple scenarios. The code used in this research is publicly available as open-source software and can be accessed at the following link: https://github.com/TUM-AVS/Frenetix-RL.

==> figures/boxplot_runtime.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[xscale=0.355, yscale=0.43]

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray218215203}{RGB}{218,215,203}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{groupplot}[group style={group size=3 by 1, 
horizontal sep=40}]
\nextgroupplot[
tick align=outside,
tick pos=left,
%title={RL Model Prediction},
%title style={font=\fontsize{22}{12}\selectfont, yshift=20pt},
xmin=0.6, xmax=1.4,
y grid style={darkgray176},
ymin=0.00040, ymax=0.00048,
yticklabel style={font=\fontsize{27}{12}\selectfont},
ytick style={color=black},
xtick=\empty
]
\path [draw=black, fill=teal082147]
(axis cs:0.7,0.000432789325714111)
--(axis cs:1.3,0.000432789325714111)
--(axis cs:1.3,0.000448226928710938)
--(axis cs:0.7,0.000448226928710938)
--(axis cs:0.7,0.000432789325714111)
--cycle;
\addplot [thick, black]
table {%
1 0.000432789325714111
1 0.000419378280639648
};
\addplot [thick, black]
table {%
1 0.000448226928710938
1 0.000468730926513672
};
\addplot [thick, black]
table {%
0.85 0.000419378280639648
1.15 0.000419378280639648
};
\addplot [thick, black]
table {%
0.85 0.000468730926513672
1.15 0.000468730926513672
};
\addplot [thick, black]
table {%
0.7 0.000440359115600586
1.3 0.000440359115600586
};
\addplot [black, mark=x, mark size=15, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.000456
};
\addplot [black, mark=x, mark size=15, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.000456
};
\node at (axis cs:1.05,0.000456) [right] {\LARGE 0.000456};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={Trajectory Calculation},
%title style={font=\fontsize{22}{12}\selectfont, yshift=20pt},
xmin=0.6, xmax=1.4,
y grid style={darkgray176},
yticklabel style={font=\fontsize{27}{12}\selectfont},
ymin=0.01, ymax=0.021,
ytick style={color=black},
xtick=\empty
]
\path [draw=black, fill=lightgray218215203]
(axis cs:0.7,0.0146880745887756)
--(axis cs:1.3,0.0146880745887756)
--(axis cs:1.3,0.0167514085769653)
--(axis cs:0.7,0.0167514085769653)
--(axis cs:0.7,0.0146880745887756)
--cycle;
\addplot [thick, black]
table {%
1 0.0146880745887756
1 0.0116052627563477
};
\addplot [thick, black]
table {%
1 0.0167514085769653
1 0.0196495056152344
};
\addplot [thick, black]
table {%
0.85 0.0116052627563477
1.15 0.0116052627563477
};
\addplot [thick, black]
table {%
0.85 0.0196495056152344
1.15 0.0196495056152344
};
\addplot [thick, black]
table {%
0.7 0.0157963037490845
1.3 0.0157963037490845
};
\addplot [black, mark=x, mark size=15, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0152
};
\node at (axis cs:1.05,0.01525) [right] {\LARGE 0.0152};

\nextgroupplot[
tick align=outside,
tick pos=left,
%title={Model Step},
%title style={font=\fontsize{22}{12}\selectfont, yshift=20pt},
xmin=0.6, xmax=1.4,
y grid style={darkgray176},
yticklabel style={font=\fontsize{27}{12}\selectfont},
ymin=0.03, ymax=0.065,
ytick style={color=black},
xtick=\empty
]
\path [draw=black, fill=chocolate22711434]
(axis cs:0.7,0.0430405735969543)
--(axis cs:1.3,0.0430405735969543)
--(axis cs:1.3,0.0502225160598755)
--(axis cs:0.7,0.0502225160598755)
--(axis cs:0.7,0.0430405735969543)
--cycle;
\addplot [thick, black]
table {%
1 0.0430405735969543
1 0.0369627475738525
};
\addplot [thick, black]
table {%
1 0.0502225160598755
1 0.0607335567474365
};
\addplot [thick, black]
table {%
0.85 0.0369627475738525
1.15 0.0369627475738525
};
\addplot [thick, black]
table {%
0.85 0.0607335567474365
1.15 0.0607335567474365
};
\addplot [thick, black]
table {%
0.7 0.0462843179702759
1.3 0.0462843179702759
};
\addplot [black, mark=x, mark size=15, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0487
};
\addplot [black, mark=x, mark size=15, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 0.0152
};
\node at (axis cs:1.05,0.0483) [right] {\LARGE 0.0487};

\end{groupplot}

\node [below] at ([yshift=-2mm]group c1r1.south) {\fontsize{8}{12}\selectfont RL Model Prediction};
\node [below] at ([yshift=-2mm]group c2r1.south) {\fontsize{8}{12}\selectfont Trajectory Calculation};
\node [below] at ([yshift=-2mm]group c3r1.south) {\fontsize{8}{12}\selectfont Overall Model Step};


\end{tikzpicture}


==> figures/ego_risk_qualitative_analysis.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{tumblue}{RGB}{0,82,147}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}
\definecolor{orange}{RGB}{227,114,34}
\definecolor{red}{RGB}{128,0,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.97)}, anchor=north west, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timesteps (in 0.1s)},
xmin=33.0, xmax=77.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Ego risk},
ymin=-6.2999899890815e-05, ymax=0.00132299789770712,
ytick style={color=black}
]
\addplot [very thick, tumblue]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0.0005526209015964
53 0.0007220216035315
54 0
55 0
56 0
57 0
58 0
59 0
60 8.17985019777362e-09
61 0
62 1.15659518389585e-06
63 1.10707049673139e-05
64 3.37873523957401e-05
65 5.76539810766788e-06
66 3.98165774975843e-09
67 5.38723532860219e-11
68 2.78112543751157e-09
69 2.66751307829875e-13
70 1.70261255421672e-14
71 2.30037510214738e-10
72 1.06788734922387e-10
73 2.14285338936805e-13
74 8.70687181516675e-16
75 4.21462500464327e-17
76 3.25446657314891e-17
77 1.07110309492493e-16
78 5.76829134948168e-17
79 1.18515603140787e-15
80 4.54519553660825e-14
81 9.12046490356542e-13
82 4.09337901193169e-12
83 1.47707213848866e-11
84 3.34139058695598e-12
85 2.84331920383468e-14
86 9.59870975971294e-16
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 1.2258371772547e-08
104 8.57535057773537e-09
105 6.0360676092935e-12
106 3.35258540768871e-12
107 1.05838148809247e-11
108 3.73548067969868e-10
109 1.32423686798581e-11
110 9.8023999789354e-17
111 3.93353431495768e-17
112 3.75218964147656e-13
113 1.34733649074942e-14
114 4.02652938639593e-10
115 6.29235284632002e-09
116 6.93366757670138e-12
117 6.41365010553633e-11
118 2.45060364968142e-11
119 4.5794780911574e-12
120 1.06445118971497e-11
121 4.53089797094408e-12
122 5.3416393395207e-10
123 2.1310290113205e-11
124 9.24991857859024e-14
125 9.3937123303395e-16
126 2.04319800141855e-16
127 1.83019263740865e-15
128 9.03677158716439e-13
129 4.81952733356129e-16
130 6.20108565750523e-20
131 6.14211352722883e-20
132 5.55091574222436e-20
133 2.69503531711578e-20
134 6.17894294603099e-21
135 1.46224251468367e-23
136 2.84967472511167e-22
137 1.32288337565111e-20
138 6.18187769620221e-20
139 7.89829261024657e-20
140 1.25797341694449e-20
141 9.26366618367741e-22
142 7.57488663656775e-19
143 0
144 0
145 0
};
\addlegendentry{Hybrid Planner}
\addplot [very thick, orange]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 7.5753552427312e-05
38 7.65552225895078e-05
39 0
40 0
41 0.0001026440653919
42 2.75509869746925e-05
43 6.02421674900451e-05
44 0
45 0.0004156956516649
46 0
47 0.0004105618340036
48 0
49 0.0005741976875927
50 0.0010024468449867
51 0.0005287573547904
52 0.0004296970099371
53 0.000604347141013
54 0.0001434864213536
55 0.000144097487451
56 0.0001054416262848
57 1.0392457219907e-05
58 7.24745157387747e-06
59 0.0012599979978163
60 0.0006000444651373
61 0.0009669353547746
62 0.0003319491064676
63 0.0003185363446118
64 0.0002467034109797
65 0.0001909873459936
66 2.75154907433785e-05
67 5.83500810745068e-05
68 6.29777469754213e-05
69 3.69061383862105e-05
70 2.95003667229026e-05
71 2.88449917229253e-05
72 0.000131973782946
73 0.0002093041101024
74 0.0002330472402173
};
\addlegendentry{Default Planner}

\addplot [red, mark=x, mark size=6, mark options={solid,fill=black, 
        line width=2pt}, only marks, forget plot]
table {%
74 0.0002330472402173
};

\end{groupplot}

\end{tikzpicture}


==> figures/mean_risk_boxplot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{black}{RGB}{0,0,0}
\definecolor{teal082147}{RGB}{0,82,147}

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,1.22)},
  anchor=south west,
  draw=none
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1.5, 3.5}, % Positions for the labels
xticklabels={Ego, \nth{3}-party}, % The labels
y grid style={darkgray176},
ylabel={Mean risks},
ymin=-4.e-06, ymax=0.000186,
ytick={0.0,0.000025,0.00005,0.000075,0.0001,0.000125,0.00015,0.000175}, % Positions for the labels
ytick style={color=black}
]
\path [draw=black, fill=teal082147]
(axis cs:0.775,1.64284873950871e-05)
--(axis cs:1.225,1.64284873950871e-05)
--(axis cs:1.225,3.68755704123054e-05)
--(axis cs:0.775,3.68755704123054e-05)
--(axis cs:0.775,1.64284873950871e-05)
--cycle;
\addplot [black, forget plot]
table {%
1 1.64284873950871e-05
1 3.7199077758795e-07
};
\addplot [black, forget plot]
table {%
1 3.68755704123054e-05
1 5.84700742847146e-05
};
\addplot [black, forget plot]
table {%
0.8875 3.7199077758795e-07
1.1125 3.7199077758795e-07
};
\addplot [black, forget plot]
table {%
0.8875 5.84700742847146e-05
1.1125 5.84700742847146e-05
};
\path [draw=black, fill=chocolate22711434]
(axis cs:1.775,1.32938709481537e-05)
--(axis cs:2.225,1.32938709481537e-05)
--(axis cs:2.225,8.37511627802008e-05)
--(axis cs:1.775,8.37511627802008e-05)
--(axis cs:1.775,1.32938709481537e-05)
--cycle;
\addplot [black, forget plot]
table {%
2 1.32938709481537e-05
2 8.76736039593867e-07
};
\addplot [black, forget plot]
table {%
2 8.37511627802008e-05
2 0.0001809306647252
};
\addplot [black, forget plot]
table {%
1.8875 8.76736039593867e-07
2.1125 8.76736039593867e-07
};
\addplot [black, forget plot]
table {%
1.8875 0.0001809306647252
2.1125 0.0001809306647252
};
\path [draw=black, fill=teal082147]
(axis cs:2.775,6.46047793671627e-06)
--(axis cs:3.225,6.46047793671627e-06)
--(axis cs:3.225,1.62644546392576e-05)
--(axis cs:2.775,1.62644546392576e-05)
--(axis cs:2.775,6.46047793671627e-06)
--cycle;
\addplot [black, forget plot]
table {%
3 6.46047793671627e-06
3 1.23315209433744e-07
};
\addplot [black, forget plot]
table {%
3 1.62644546392576e-05
3 3.05729423516334e-05
};
\addplot [black, forget plot]
table {%
2.8875 1.23315209433744e-07
3.1125 1.23315209433744e-07
};
\addplot [black, forget plot]
table {%
2.8875 3.05729423516334e-05
3.1125 3.05729423516334e-05
};
\path [draw=black, fill=chocolate22711434]
(axis cs:3.775,4.87348840634173e-06)
--(axis cs:4.225,4.87348840634173e-06)
--(axis cs:4.225,3.17186888393194e-05)
--(axis cs:3.775,3.17186888393194e-05)
--(axis cs:3.775,4.87348840634173e-06)
--cycle;
\addplot [black, forget plot]
table {%
4 4.87348840634173e-06
4 2.22445156756201e-07
};
\addplot [black, forget plot]
table {%
4 3.17186888393194e-05
4 5.77963863569876e-05
};
\addplot [black, forget plot]
table {%
3.8875 2.22445156756201e-07
4.1125 2.22445156756201e-07
};
\addplot [black, forget plot]
table {%
3.8875 5.77963863569876e-05
4.1125 5.77963863569876e-05
};
\addplot [black, forget plot]
table {%
0.775 2.51847634958444e-05
1.225 2.51847634958444e-05
};
\addplot [black, mark=x, mark size=8, mark options={solid,fill=black}, only marks, forget plot]
table {%
1 3.01079635966026e-05
};
\addplot [black, forget plot]
table {%
1.775 4.05995155335696e-05
2.225 4.05995155335696e-05
};
\addplot [black, mark=x, mark size=8, mark options={solid,fill=black}, only marks, forget plot]
table {%
2 9.10846035814713e-05
};
\addplot [black, forget plot]
table {%
2.775 1.0172931512908e-05
3.225 1.0172931512908e-05
};
\addplot [black, mark=x, mark size=8, mark options={solid,fill=black}, only marks, forget plot]
table {%
3 1.32001303064753e-05
};
\addplot [black, forget plot]
table {%
3.775 1.65074325745492e-05
4.225 1.65074325745492e-05
};
\addplot [black, mark=x, mark size=8, mark options={solid,fill=black}, only marks, forget plot]
table {%
4 3.0397225316135e-05
};
\draw (axis cs:1.2,2.7e-05) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.01E-5};
\draw (axis cs:2.1,8.8e-05) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{9.11E-5};
\draw (axis cs:3.18,1e-05) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.32E-5};
\draw (axis cs:3.4,3.8e-05) node[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.04E-5};

\draw[fill=teal082147] (axis cs:2.9,0.000177) rectangle (3.2,0.000180);
\node[align=left, anchor=west] at (axis cs:3.2,0.000178) {\small Hybrid Planner};

\draw[fill=chocolate22711434] (axis cs:2.9,0.000162) rectangle (3.2,0.000165);
\node[align=left, anchor=west] at (axis cs:3.2,0.000163) {\small Default Planner};

\end{axis}

\end{tikzpicture}


==> figures/prediction_action_and_velocity.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{tumblue}{RGB}{0,82,147}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05189}{RGB}{0,51,89}
\definecolor{orange}{RGB}{227,114,34}
\definecolor{red}{RGB}{128,0,0}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5pt}]
\nextgroupplot[
height=5cm,
width=9cm,
legend cell align={left},
legend style={fill opacity=0.8, at={(0.03,0.97)}, anchor=north west, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xtick=\empty,
xticklabels={},
% x grid style={darkgray176},
xmin=-7.25, xmax=140.0,
% xtick style={color=black},
y grid style={darkgray176},
ylabel style={yshift=-0.5em},
ylabel={Velocity in \SI{}{\meter\per\second}},
ymin=3.4, ymax=7.2,
ytick style={color=black}
]

\addplot [red, mark=x, mark size=8, mark options={solid,fill=black, 
        line width=2pt}, only marks, forget plot]
table {%
74 6.38244810530111
};
\addplot [very thick, tumblue]
table {%
0 3.64381350544534
1 3.67951709450729
2 3.74682880918198
3 3.8269882726638
4 3.91237784647222
5 3.99988235509629
6 4.0803928859649
7 4.15425404345871
8 4.22536041180688
9 4.28995243519146
10 4.34920722638841
11 4.40234912980623
12 4.45096267642271
13 4.49654011013771
14 4.54030618411821
15 4.58825373694648
16 4.63648924683358
17 4.68191988536111
18 4.72562788487455
19 4.75679742513437
20 4.77260406411861
21 4.77960122066579
22 4.78275749233863
23 4.78397942436177
24 4.78424684533181
25 4.80019904063764
26 4.83084486223976
27 4.86393024122496
28 4.88424626906487
29 4.90146342035841
30 4.91337776039339
31 4.91891854799773
32 4.92160283017828
33 4.92301781608275
34 4.92386602976724
35 4.92042787353169
36 4.91312813625651
37 4.90004991823797
38 4.87718054208731
39 4.84891243514773
40 4.81900173037565
41 4.7901417173915
42 4.75339319847347
43 4.70910395756263
44 4.66198074939448
45 4.56688890581843
46 4.43349974690153
47 4.28874410566113
48 4.14287707859767
49 4.04694981264735
50 3.99644424237157
51 3.96567794062471
52 3.94352926359507
53 3.94384961277662
54 3.96323307099795
55 3.98748960851193
56 4.00866950438916
57 4.03119115415572
58 4.05264038377881
59 4.07349504341602
60 4.09505445252641
61 4.11497204332579
62 4.1305127296617
63 4.1511886301632
64 4.18224827875768
65 4.22119139769037
66 4.26511386127313
67 4.29639731386023
68 4.33018806108036
69 4.37405620782076
70 4.42237771216236
71 4.47368740405077
72 4.5311025033009
73 4.59020317945543
74 4.64821830429381
75 4.70600291188096
76 4.7574135354531
77 4.80383252004905
78 4.84389909728736
79 4.87876644034934
80 4.90957003661757
81 4.93781868711041
82 4.96226740963997
83 4.97847706993145
84 4.99176137449721
85 5.02888683474824
86 5.09188989205729
87 5.16958325864753
88 5.25720043830434
89 5.35134353537828
90 5.44727094672057
91 5.48255437726727
92 5.43882989930982
93 5.39787349175948
94 5.38339688003192
95 5.38314609600011
96 5.39137103433942
97 5.40707404769143
98 5.42826836075178
99 5.44754779359459
100 5.46317646203215
101 5.47665833764298
102 5.48901193651241
103 5.50023160633957
104 5.51073787473696
105 5.52061089877824
106 5.5320478575722
107 5.53897468234632
108 5.55361718577565
109 5.57094514564372
110 5.57007170534644
111 5.55324706132621
112 5.52995133615504
113 5.51104850371815
114 5.51250596036948
115 5.52684459071625
116 5.53834204201452
117 5.55088994015804
118 5.56523698704039
119 5.58037121272857
120 5.59479243277869
121 5.59798120987935
122 5.58298847815446
123 5.56421576471125
124 5.54694214127337
125 5.53120483701515
126 5.5160971148744
127 5.5026434828989
128 5.49322878468105
129 5.48726021122906
130 5.48334080327834
131 5.48212527732906
132 5.48057497618861
133 5.47447503777674
134 5.46460721772068
135 5.455646965022
136 5.44454852434391
137 5.43079612340722
138 5.41653697595362

};
\addlegendentry{Hybrid Planner}
\addplot [very thick, orange]
table {%
0 3.64381350544534
1 3.67951709450729
2 3.74682880918198
3 3.8269882726638
4 3.91237784647222
5 3.99988235509631
6 4.08825630512856
7 4.17699735007766
8 4.26590044631059
9 4.35488047990481
10 4.44390060428709
11 4.53293445795883
12 4.62192550412563
13 4.7108725038994
14 4.79981162644025
15 4.88875154567043
16 4.96983054363009
17 5.04389245315789
18 5.11503387482511
19 5.184933745059
20 5.25412903940932
21 5.32287787671624
22 5.38237010453716
23 5.43178854217841
24 5.476040271219
25 5.51809203963183
26 5.55562783285154
27 5.58956739481799
28 5.62205854809683
29 5.6495399034603
30 5.67271902861197
31 5.69414320629256
32 5.71500592632882
33 5.73157290991981
34 5.74419053732497
35 5.75443975120776
36 5.76045177247387
37 5.76064604161341
38 5.75662832927638
39 5.75080905306619
40 5.73099533920995
41 5.70323882984332
42 5.67069506923285
43 5.62858466560013
44 5.580058815322
45 5.51007363165277
46 5.42345714683501
47 5.33138382801295
48 5.21814895968034
49 5.09089177503363
50 4.96149664584327
51 4.88755999161904
52 4.85985825250483
53 4.85044596169735
54 4.84935317443901
55 4.84715389054693
56 4.84178716095291
57 4.83917846708471
58 4.84069797300614
59 4.84394298848024
60 4.86850337025446
61 4.91356438445905
62 4.96891040558751
63 5.02986352663973
64 5.09518582886973
65 5.17375635299323
66 5.2813891105352
67 5.40368832103893
68 5.53809144218103
69 5.68192338220272
70 5.82946353264316
71 5.97667633166474
72 6.11822623691705
73 6.24989443619497
74 6.38244810530111
};
\addlegendentry{Default Planner}

\nextgroupplot[
height=5cm,
width=9cm,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timesteps (in 0.1 \SI{}{\second})},
xmin=-7.3, xmax=140.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Coll. prob. weights},
ymin=0.890377440042794, ymax=2.18943319942802,
ylabel style={yshift=-0.5em},
ytick={1, 1.25, 1.5, 1.75, 2},
ytick style={color=black}
]
\addplot [very thick, tumblue]
table {
-1 1
0 1.1
1 1
2 0.949425429105759
3 0.980923888087273
4 1.04070931375027
5 1.14070931375027
6 1.21686863601208
7 1.26259939670563
8 1.27346586883068
9 1.25828637927771
10 1.28076813817024
11 1.18945855498314
12 1.17295057028532
13 1.15071919560432
14 1.21648474931717
15 1.23834720849991
16 1.26839609146118
17 1.3642246723175
18 1.2642246723175
19 1.21094589829445
20 1.31094589829445
21 1.41094589829445
22 1.39525554180145
23 1.37967563867569
24 1.31520367860794
25 1.41088970303535
26 1.404363489151
27 1.46982272267342
28 1.56982272267342
29 1.65363602638245
30 1.75363602638245
31 1.66660551428795
32 1.56660551428795
33 1.46660551428795
34 1.55672416090965
35 1.56898399442434
36 1.51912890225649
37 1.61912890225649
38 1.51912890225649
39 1.44746076017618
40 1.39831209927797
41 1.35440407544374
42 1.37355060577393
43 1.44043787717819
44 1.48449839651585
45 1.57630277574062
46 1.67630277574062
47 1.57630277574062
48 1.65774956047535
49 1.70158165693283
50 1.69807115569711
51 1.59807115569711
52 1.62185809239745
53 1.59706237986684
54 1.63713405802846
55 1.62416213527322
56 1.72416213527322
57 1.80704418793321
58 1.87388595119119
59 1.9736657358706
60 1.90660386458039
61 1.93038521036506
62 2.03038521036506
63 2.13038521036506
64 2.0617314003408
65 1.99130173549056
66 2.09130173549056
67 2.02548238858581
68 1.92548238858581
69 1.90334574654698
70 1.98194356635213
71 2.04850674942136
72 2.04609254784882
73 2.07803529389203
74 2.10335939116776
75 2.02121353335679
76 1.92972082681954
77 1.88229562230408
78 1.78229562230408
79 1.88229562230408
80 1.89038772173226
81 1.82742977924645
82 1.8903618235141
83 1.8307383377105
84 1.81159729249775
85 1.86294229514897
86 1.76294229514897
87 1.80099685676396
88 1.75378406532109
89 1.8413571882993
90 1.7413571882993
91 1.72892464287579
92 1.82075638063252
93 1.86530579216778
94 1.94980745203793
95 1.89666591770947
96 1.99188626892865
97 1.92681269533932
98 2.02681269533932
99 1.93134157545865
100 1.83134157545865
101 1.84582930095494
102 1.80523258931935
103 1.74146451242268
104 1.64146451242268
105 1.69985318668187
106 1.73523012883961
107 1.63523012883961
108 1.53523012883961
109 1.43523012883961
110 1.3846126306802
111 1.43674132116139
112 1.36499003656209
113 1.26499003656209
114 1.21400032527745
115 1.19855081625283
116 1.29855081625283
117 1.39855081625283
118 1.37258396930993
119 1.35528593845665
120 1.29059693403542
121 1.2182977873832
122 1.27387479133904
123 1.35565616078675
124 1.29236051626503
125 1.37336345501244
126 1.34356009848416
127 1.44356009848416
128 1.54356009848416
129 1.45359002836049
130 1.40781683214009
131 1.50781683214009
132 1.49870206750929
133 1.44685559310019
134 1.35278919376433
135 1.41959382928908
136 1.44782028235495
137 1.34782028235495

};
\end{groupplot}

\end{tikzpicture}

